Lattice Generalized Parton Distributions and Form Factors of the Nucleon

In these proceedings we discuss recent progress in nucleon structure using lattice QCD simulations at or near the physical value of the pion mass. Main focus will be given in observables such as the nucleon axial charge and the first moments of parton distributions, for both the valence and sea quark contributions, and discuss their implications on the spin content of the nucleon. We will will also report developments on the evaluation of the gluon momentum fraction, which contributes significantly to the nucleon spin.

==> tikz_wick3pt.tex <==
\begin{tikzpicture}[scale = 0.3]
%\fill[gray!50] (5,0) ellipse (5cm and 0.3cm);
%\draw[gray!50, line width=10pt] (0,0) -- (10,0);
%\draw[gray!50, line width=10pt] (0,0) to[out=-50,in=-130] (10,0.05);

\node[ann] at (10,2) {$N(x)$};
\node[ann] at (0,2) {$\overline{N}(x')$};
\node[ann] at (5,3.2) {$\mathcal J(x_1)$};

\draw[black, directed, line width=1pt] (0,0) -- (10,0);
\draw[black, directed,line width=1pt]  (5.0,2.3) to[out=0,in=130] (10,0);
\draw[black,directed, line width=1pt] (0,0) to[out=50,in=180]   (5,2.3);
\draw[black, directed,line width=1pt] (0,0) to[out=-50,in=-130] (10,0);
\draw[black, line width=1pt] (4.7,2.6) -- (5.3,2.0);
\draw[black, line width=1pt] (5.3,2.6) -- (4.7,2.0);
\end{tikzpicture}


==> tikz_wick3pt_dis.tex <==
\begin{tikzpicture}[scale = 0.3]

\node[ann] at (10,2) {$N(x)$};
\node[ann] at (0,2) {$\overline{N}(x')$};
\node[ann] at (7,3) {$\mathcal J(x_1)$};

\draw[black, directed, line width=1pt] (0,0) -- (10,0);
\draw[black,directed, line width=1pt] (0,0) to[out=50,in=130]   (10,0);
\draw[black, directed,line width=1pt] (0,0) to[out=-50,in=-130] (10,0);

\draw[black, line width=1pt] (4.7,3.6) -- (5.3,3.0);
\draw[black, line width=1pt] (5.3,3.6) -- (4.7,3.0);

\draw[black, line width=1pt] (5.0,4.3) circle(1cm);

\end{tikzpicture}


==> tikz_wick3pt_gluon.tex <==
\begin{tikzpicture}[scale = 0.3]

\node[ann] at (0,2) {$\overline{N}(x')$};
\node[ann] at (10,2) {$N(x)$};
\node[ann] at (7,2.8) {$\mathcal J(x_1)$};

\draw[black, directed, line width=1pt] (0,0) -- (10,0);
\draw[black,directed, line width=1pt] (0,0) to[out=50,in=130]   (10,0);
\draw[black, directed,line width=1pt] (0,0) to[out=-50,in=-130] (10,0);

\draw[black, line width=1pt] (4.7,3.6) -- (5.3,3.0);
\draw[black, line width=1pt] (5.3,3.6) -- (4.7,3.0);

\draw[decorate, rotate
around={-90:(5.0,4.3)},decoration={coil,amplitude=3pt,
segment length=3pt}] (5.0,4.3) circle(1cm);

\end{tikzpicture}

